Value-Based Rationales Improve Social Experience: A Multiagent Simulation Study

We propose Exanna, a framework to realize agents that incorporate values in decision making. An Exannaagent considers the values of itself and others when providing rationales for its actions and evaluating the rationales provided by others. Via multiagent simulation, we demonstrate that considering values in decision making and producing rationales, especially for norm-deviating actions, leads to (1) higher conflict resolution, (2) better social experience, (3) higher privacy, and (4) higher flexibility.

==> tikz/actor_payoff_freedom.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Actor Payoffs},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = south east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size=1, each nth point = {1500}, densely dotted] table[y = Expected_Actor_Payoff_for_freedom_agents, col sep = comma] {data/Results_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, densely dashed] table[y = Expected_Actor_Payoff_for_freedom_agents, col sep = comma] {data/Results_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, solid] table[y = Expected_Actor_Payoff_for_freedom_agents, col sep = comma] {data/Results_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/actor_payoff_health.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Actor Payoffs},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = south east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size=1, each nth point = {1500}, densely dotted] table[y = Expected_Actor_Payoff_for_health_agents, col sep = comma] {data/Results_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, densely dashed] table[y = Expected_Actor_Payoff_for_health_agents, col sep = comma] {data/Results_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, solid] table[y = Expected_Actor_Payoff_for_health_agents, col sep = comma] {data/Results_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/extra_flexibility.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Flexibility},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = north east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size = 1, each nth point = {1500}, densely dotted] table[y expr = (1 - \thisrow{Satisfaction_Per_Interaction}), col sep = comma] {data/mixed_values/Results_mixed_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size = 1, each nth point = {1500}, densely dashed] table[y expr = (1 - \thisrow{Satisfaction_Per_Interaction}), col sep = comma] {data/mixed_values/Results_mixed_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size = 1, each nth point = {1500}, solid] table[y expr = (1 - \thisrow{Satisfaction_Per_Interaction}), col sep = comma] {data/mixed_values/Results_mixed_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/extra_resolution.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        boxplot/draw direction = y,
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Society},
        xtick = {1,2,3},
        xticklabels = {Share-all, Share-rules, \framework},
        ytick = {55,60,65},
        ymin = 54, ymax = 66,
        ylabel = {Conflict Resolution \%},
        scaled ticks = false, tick label style = {/pgf/number format/fixed},
    ]

        \addplot+[boxplot] table[y = resolution, discard if not = {source}{Share-all}, col sep = comma] {data/mixed_values/Summary.csv};
        \addplot+[boxplot] table[y = resolution, discard if not = {source}{Share-rules}, col sep = comma] {data/mixed_values/Summary.csv};
        \addplot+[boxplot] table[y = resolution, discard if not = {source}{Exanna}, col sep = comma] {data/mixed_values/Summary.csv};
    \end{axis}
\end{tikzpicture}

==> tikz/extra_social_experience.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Social Experience},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = south east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size=1, each nth point = {1500}, densely dotted] table[y = Payoff_Per_Interaction, col sep = comma] {data/mixed_values/Results_mixed_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, densely dashed] table[y = Payoff_Per_Interaction, col sep = comma] {data/mixed_values/Results_mixed_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, solid] table[y = Payoff_Per_Interaction, col sep = comma] {data/mixed_values/Results_mixed_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/flexibility.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        % ytick = {0.2,0.4},
        % ymin = 0.0, 
        % ymax = 0.55,
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Flexibility},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = north east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size = 1, each nth point = {1500}, densely dotted] table[y expr = (1 - \thisrow{Satisfaction_Per_Interaction}), col sep = comma] {data/Results_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size = 1, each nth point = {1500}, densely dashed] table[y expr = (1 - \thisrow{Satisfaction_Per_Interaction}), col sep = comma] {data/Results_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size = 1, each nth point = {1500}, solid] table[y expr = (1 - \thisrow{Satisfaction_Per_Interaction}), col sep = comma] {data/Results_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/flexibility_freedom.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Flexibility},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = north east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size = 1, each nth point = {1500}, densely dotted] table[y expr = (1 - \thisrow{Satisfaction_for_freedom_agents}), col sep = comma] {data/Results_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size = 1, each nth point = {1500}, densely dashed] table[y expr = (1 - \thisrow{Satisfaction_for_freedom_agents}), col sep = comma] {data/Results_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size = 1, each nth point = {1500}, solid] table[y expr = (1 - \thisrow{Satisfaction_for_freedom_agents}), col sep = comma] {data/Results_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/flexibility_health.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Flexibility},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = north east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size = 1, each nth point = {1500}, densely dotted] table[y expr = (1 - \thisrow{Satisfaction_for_health_agents}), col sep = comma] {data/Results_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size = 1, each nth point = {1500}, densely dashed] table[y expr = (1 - \thisrow{Satisfaction_for_health_agents}), col sep = comma] {data/Results_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size = 1, each nth point = {1500}, solid] table[y expr = (1 - \thisrow{Satisfaction_for_health_agents}), col sep = comma] {data/Results_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/observer_payoff_freedom.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Observer Payoffs},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = north east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size=1, each nth point = {1500}, densely dotted] table[y = Expected_Observer_Payoff_for_freedom_agents, col sep = comma] {data/Results_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, densely dashed] table[y = Expected_Observer_Payoff_for_freedom_agents, col sep = comma] {data/Results_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, solid] table[y = Expected_Observer_Payoff_for_freedom_agents, col sep = comma] {data/Results_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/observer_payoff_health.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Observer Payoffs},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = south east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size=1, each nth point = {1500}, densely dotted] table[y = Expected_Observer_Payoff_for_health_agents, col sep = comma] {data/Results_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, densely dashed] table[y = Expected_Observer_Payoff_for_health_agents, col sep = comma] {data/Results_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, solid] table[y = Expected_Observer_Payoff_for_health_agents, col sep = comma] {data/Results_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}

==> tikz/resolution.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        boxplot/draw direction = y,
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Society},
        xtick = {1,2,3},
        xticklabels = {Share-all, Share-rules, \framework},
        ytick = {55,60,65},
        ymin = 54, ymax = 66,
        ylabel = {Conflict Resolution \%},
        scaled ticks = false, tick label style = {/pgf/number format/fixed},
    ]

        \addplot+[boxplot] table[y = resolution, discard if not = {source}{Share-all}, col sep = comma] {data/stats/Summary.csv};
        \addplot+[boxplot] table[y = resolution, discard if not = {source}{Share-rules}, col sep = comma] {data/stats/Summary.csv};
        \addplot+[boxplot] table[y = resolution, discard if not = {source}{Exanna}, col sep = comma] {data/stats/Summary.csv};
    \end{axis}
\end{tikzpicture}

==> tikz/social_experience.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [
        title = {},
        height = 0.5\columnwidth,
        width = 0.95\columnwidth,
        xlabel = {Time in 1,000 steps},
        % ytick = {0.4,0.6},
        % ymin = 0.3, 
        % ymax = 0.8,
        xtick = {0,5000,10000,15000,20000,25000,30000},
        xticklabels = {0,5,10,15,20,25,30},
        ylabel = {Social Experience},
        scaled ticks = false, 
        xmin = -300, xmax = 30300,
        legend pos = south east,
        legend style = {fill = none,draw = none}
    ]
            
        \addplot+[mark size=1, each nth point = {1500}, densely dotted] table[y = Payoff_Per_Interaction, col sep = comma] {data/Results_Sim4_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, densely dashed] table[y = Payoff_Per_Interaction, col sep = comma] {data/Results_Sim5_1_1_updated_base_rolling_50.csv};
        \addplot+[mark size=1, each nth point = {1500}, solid] table[y = Payoff_Per_Interaction, col sep = comma] {data/Results_Sim6_1_1_updated_base_rolling_50.csv};
        \legend{\small Share-all, \small Share-rules, \small \framework}
    \end{axis}
\end{tikzpicture}
